A new model for shallow viscoelastic fluids

We propose a new reduced model for gravity-driven free-surface flows of shallow elastic fluids. It is obtained by an asymptotic expansion of the upper-convected Maxwell model for elastic fluids. The viscosity is assumed small (of order epsilon, the aspect ratio of the thin layer of fluid), but the relaxation time is kept finite. Additionally to the classical layer depth and velocity in shallow models, our system describes also the evolution of two scalar stresses. It has an intrinsic energy equation. The mathematical properties of the model are established, an important feature being the non-convexity of the physically relevant energy with respect to conservative variables, but the convexity with respect to the physically relevant pseudo-conservative variables. Numerical illustrations are given, based on a suitable well-balanced finite-volume discretization involving an approximate Riemann solver.

==> ucm0159IH1ep0lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,1425){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,3395){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Water height $h$ for different $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5965,3876){\makebox(0,0)[r]{\strut{}$\lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5965,3656){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5965,3436){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IH1ep0lambda.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IHeta1ep0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,1425){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,3395){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Water height $h$ for different $\eta_p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5965,3778){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5965,3558){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(5965,3338){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IHeta1ep0.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IU1ep0lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1228){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,2016){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,2804){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,3592){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Water velocity $u^0_x$ for different $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4114,1906){\makebox(0,0)[r]{\strut{}$\lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(4114,1686){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(4114,1466){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IU1ep0lambda.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IUeta1ep0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1228){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,2016){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,2804){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,3592){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Water velocity $u^0_x$ for different $\eta_p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1892,3797){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1892,3577){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(1892,3357){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IUeta1ep0.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IX1ep0lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1097){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,1753){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,3067){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,3723){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Longitudinal conformation $\sigma_{xx}$ for different $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1892,3613){\makebox(0,0)[r]{\strut{}$\lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1892,3393){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(1892,3173){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IX1ep0lambda.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IXeta1ep0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1228){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,2016){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,2804){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,3592){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Longitudinal conformation $\sigma_{xx}$ for different $\eta_p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1892,3482){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1892,3262){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(1892,3042){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IXeta1ep0.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IZ1ep0lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,933){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,1425){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,1918){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,2903){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,3395){\makebox(0,0)[r]{\strut{} 3}}%
      \put(770,3888){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 4}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Transversal conformation $\sigma_{zz}$ for different $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2263,3285){\makebox(0,0)[r]{\strut{}$\lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2263,3065){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(2263,2845){\makebox(0,0)[r]{\strut{}$\lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IZ1ep0lambda.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm0159IZeta1ep0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,933){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,1425){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,1918){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,2903){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,3395){\makebox(0,0)[r]{\strut{} 3}}%
      \put(770,3888){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 4}}%
      \put(902,220){\makebox(0,0){\strut{}-4}}%
      \put(1643,220){\makebox(0,0){\strut{}-3}}%
      \put(2383,220){\makebox(0,0){\strut{}-2}}%
      \put(3124,220){\makebox(0,0){\strut{}-1}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 1}}%
      \put(5345,220){\makebox(0,0){\strut{} 2}}%
      \put(6086,220){\makebox(0,0){\strut{} 3}}%
      \put(6826,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Transversal conformation $\sigma_{zz}$ for different $\eta_p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3003,3778){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3003,3558){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(3003,3338){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm0159IZeta1ep0.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm04590IH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1097){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,1753){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,3067){\makebox(0,0)[r]{\strut{} 2}}%
      \put(770,3723){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1494,220){\makebox(0,0){\strut{}-4}}%
      \put(2679,220){\makebox(0,0){\strut{}-2}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(5049,220){\makebox(0,0){\strut{} 2}}%
      \put(6234,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Water height $h$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5827,4207){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1} \ \lambda = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(5827,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+0} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5827,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1} \ \lambda = 10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm04590IH.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm04590IU.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,1228){\makebox(0,0)[r]{\strut{} 2}}%
      \put(638,2016){\makebox(0,0)[r]{\strut{} 4}}%
      \put(638,2804){\makebox(0,0)[r]{\strut{} 6}}%
      \put(638,3592){\makebox(0,0)[r]{\strut{} 8}}%
      \put(638,4380){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1376,220){\makebox(0,0){\strut{}-4}}%
      \put(2587,220){\makebox(0,0){\strut{}-2}}%
      \put(3798,220){\makebox(0,0){\strut{} 0}}%
      \put(5009,220){\makebox(0,0){\strut{} 2}}%
      \put(6220,220){\makebox(0,0){\strut{} 4}}%
      \put(3798,4710){\makebox(0,0){Water velocity $u^0_x$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2931,3482){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1} \ \lambda = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(2931,3262){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+0} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(2931,3042){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1} \ \lambda = 10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm04590IU.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm04590IX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,1075){\makebox(0,0)[r]{\strut{} 10}}%
      \put(638,1711){\makebox(0,0)[r]{\strut{} 20}}%
      \put(638,2346){\makebox(0,0)[r]{\strut{} 30}}%
      \put(638,2982){\makebox(0,0)[r]{\strut{} 40}}%
      \put(638,3617){\makebox(0,0)[r]{\strut{} 50}}%
      \put(638,4253){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1376,220){\makebox(0,0){\strut{}-4}}%
      \put(2587,220){\makebox(0,0){\strut{}-2}}%
      \put(3798,220){\makebox(0,0){\strut{} 0}}%
      \put(5009,220){\makebox(0,0){\strut{} 2}}%
      \put(6220,220){\makebox(0,0){\strut{} 4}}%
      \put(3798,4710){\makebox(0,0){Longitudinal conformation $\sigma_{xx}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2931,3507){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1} \ \lambda = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(2931,3287){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+0} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(2931,3067){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1} \ \lambda = 10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm04590IX.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm04590IZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1425){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,2410){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,3395){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1494,220){\makebox(0,0){\strut{}-4}}%
      \put(2679,220){\makebox(0,0){\strut{}-2}}%
      \put(3864,220){\makebox(0,0){\strut{} 0}}%
      \put(5049,220){\makebox(0,0){\strut{} 2}}%
      \put(6234,220){\makebox(0,0){\strut{} 4}}%
      \put(3864,4710){\makebox(0,0){Longitudinal conformation $\sigma_{zz}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5827,4207){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-1} \ \lambda = 10^{+1}$}}%
      \csname LTb\endcsname%
      \put(5827,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+0} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5827,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{+1} \ \lambda = 10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm04590IZ.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm13590IH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0)[r]{\strut{} 0.97}}%
      \put(1122,878){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(1122,1316){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(1122,1753){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,2191){\makebox(0,0)[r]{\strut{} 1.01}}%
      \put(1122,2629){\makebox(0,0)[r]{\strut{} 1.02}}%
      \put(1122,3067){\makebox(0,0)[r]{\strut{} 1.03}}%
      \put(1122,3504){\makebox(0,0)[r]{\strut{} 1.04}}%
      \put(1122,3942){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 1.06}}%
      \put(1254,220){\makebox(0,0){\strut{} 76}}%
      \put(2377,220){\makebox(0,0){\strut{} 77}}%
      \put(3500,220){\makebox(0,0){\strut{} 78}}%
      \put(4624,220){\makebox(0,0){\strut{} 79}}%
      \put(5747,220){\makebox(0,0){\strut{} 80}}%
      \put(6870,220){\makebox(0,0){\strut{} 81}}%
      \put(4062,4710){\makebox(0,0){Water height $h$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3757,3832){\makebox(0,0)[r]{\strut{}topography}}%
      \csname LTb\endcsname%
      \put(3757,3612){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3757,3392){\makebox(0,0)[r]{\strut{}$T=40.0\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3757,3172){\makebox(0,0)[r]{\strut{}$T=50.0\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3757,2952){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-3} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(3757,2732){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-5} \ \lambda = 10^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm13590IH.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm13590IU.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(990,1097){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(990,2410){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(990,3723){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,220){\makebox(0,0){\strut{} 76}}%
      \put(2272,220){\makebox(0,0){\strut{} 77}}%
      \put(3421,220){\makebox(0,0){\strut{} 78}}%
      \put(4571,220){\makebox(0,0){\strut{} 79}}%
      \put(5720,220){\makebox(0,0){\strut{} 80}}%
      \put(6870,220){\makebox(0,0){\strut{} 81}}%
      \put(3996,4710){\makebox(0,0){Water velocity $u^0_x$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3704,2300){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3704,2080){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-3} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(3704,1860){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-5} \ \lambda = 10^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm13590IU.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm13590IX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1122,220){\makebox(0,0){\strut{} 76}}%
      \put(2272,220){\makebox(0,0){\strut{} 77}}%
      \put(3421,220){\makebox(0,0){\strut{} 78}}%
      \put(4571,220){\makebox(0,0){\strut{} 79}}%
      \put(5720,220){\makebox(0,0){\strut{} 80}}%
      \put(6870,220){\makebox(0,0){\strut{} 81}}%
      \put(3996,4710){\makebox(0,0){Longitudinal conformation $\sigma_{xx}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3704,3875){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3704,3655){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-3} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(3704,3435){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-5} \ \lambda = 10^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm13590IX.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm13590IZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2410){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1122,220){\makebox(0,0){\strut{} 76}}%
      \put(2272,220){\makebox(0,0){\strut{} 77}}%
      \put(3421,220){\makebox(0,0){\strut{} 78}}%
      \put(4571,220){\makebox(0,0){\strut{} 79}}%
      \put(5720,220){\makebox(0,0){\strut{} 80}}%
      \put(6870,220){\makebox(0,0){\strut{} 81}}%
      \put(3996,4710){\makebox(0,0){Longitudinal conformation $\sigma_{zz}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5871,4207){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{+0} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5871,3987){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-3} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5871,3767){\makebox(0,0)[r]{\strut{}$T=32.5\ \eta_p = 10^{-5} \ \lambda = 10^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm13590IZ.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm16590IHd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1097){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2410){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{} 2}}%
      \put(990,3723){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1122,220){\makebox(0,0){\strut{} 10}}%
      \put(2272,220){\makebox(0,0){\strut{} 12}}%
      \put(3421,220){\makebox(0,0){\strut{} 14}}%
      \put(4571,220){\makebox(0,0){\strut{} 16}}%
      \put(5720,220){\makebox(0,0){\strut{} 18}}%
      \put(6870,220){\makebox(0,0){\strut{} 20}}%
      \put(3996,4710){\makebox(0,0){Water height $h$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5871,4207){\makebox(0,0)[r]{\strut{}topography}}%
      \csname LTb\endcsname%
      \put(5871,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-5} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5871,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-4} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5871,3547){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-3} \ \lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm16590IHd.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm16590IUd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,1026){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,1865){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2703){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,3542){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1254,220){\makebox(0,0){\strut{} 10}}%
      \put(2377,220){\makebox(0,0){\strut{} 12}}%
      \put(3500,220){\makebox(0,0){\strut{} 14}}%
      \put(4624,220){\makebox(0,0){\strut{} 16}}%
      \put(5747,220){\makebox(0,0){\strut{} 18}}%
      \put(6870,220){\makebox(0,0){\strut{} 20}}%
      \put(4062,4710){\makebox(0,0){Water velocity $u^0_x$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5871,4207){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-5} \ \lambda = 10^{-1} \ \oplus$}}%
      \csname LTb\endcsname%
      \put(5871,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-4} \ \lambda = 10^{+0} \ \oplus$}}%
      \csname LTb\endcsname%
      \put(5871,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-3} \ \lambda = 10^{+1} \ \oplus$}}%
      \csname LTb\endcsname%
      \put(5871,3547){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-5} \ \lambda = 10^{-1} \ \ominus$}}%
      \csname LTb\endcsname%
      \put(5871,3327){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-4} \ \lambda = 10^{+0} \ \ominus$}}%
      \csname LTb\endcsname%
      \put(5871,3107){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-3} \ \lambda = 10^{+1} \ \ominus$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm16590IUd.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm16590IXd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,440){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1386,834){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1386,1228){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1386,1622){\makebox(0,0)[r]{\strut{} 1e+07}}%
      \put(1386,2016){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(1386,2410){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(1386,2804){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(1386,3198){\makebox(0,0)[r]{\strut{} 1e+11}}%
      \put(1386,3592){\makebox(0,0)[r]{\strut{} 1e+12}}%
      \put(1386,3986){\makebox(0,0)[r]{\strut{} 1e+13}}%
      \put(1386,4380){\makebox(0,0)[r]{\strut{} 1e+14}}%
      \put(1518,220){\makebox(0,0){\strut{} 10}}%
      \put(2588,220){\makebox(0,0){\strut{} 12}}%
      \put(3659,220){\makebox(0,0){\strut{} 14}}%
      \put(4729,220){\makebox(0,0){\strut{} 16}}%
      \put(5800,220){\makebox(0,0){\strut{} 18}}%
      \put(6870,220){\makebox(0,0){\strut{} 20}}%
      \put(4194,4710){\makebox(0,0){Longitudinal conformation $\sigma_{xx}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5871,4207){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-5} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5871,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-4} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5871,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-3} \ \lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm16590IXd.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucm16590IZd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,440){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,1003){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1254,1566){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1254,2129){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1254,2691){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1254,3254){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(1254,3817){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(1254,4380){\makebox(0,0)[r]{\strut{} 1e+12}}%
      \put(1386,220){\makebox(0,0){\strut{} 10}}%
      \put(2483,220){\makebox(0,0){\strut{} 12}}%
      \put(3580,220){\makebox(0,0){\strut{} 14}}%
      \put(4676,220){\makebox(0,0){\strut{} 16}}%
      \put(5773,220){\makebox(0,0){\strut{} 18}}%
      \put(6870,220){\makebox(0,0){\strut{} 20}}%
      \put(4128,4710){\makebox(0,0){Longitudinal conformation $\sigma_{zz}$ for different $\eta_p, \lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5871,4207){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-5} \ \lambda = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5871,3987){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-4} \ \lambda = 10^{+0}$}}%
      \csname LTb\endcsname%
      \put(5871,3767){\makebox(0,0)[r]{\strut{}$\eta_p = 10^{-3} \ \lambda = 10^{+1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucm16590IZd.eps_t}}%
    \gplfronttext
  \end{picture}%
\endgroup

